Finding a Maximum Common (Induced) Subgraph: Structural Parameters Revisited

We study the parameterized complexity of the problems of finding a maximum common (induced) subgraph of two given graphs. Since these problems generalize several NP-complete problems, they are intractable even when parameterized by strongly restricted structural parameters. Our contribution in this paper is to sharply complement the hardness of the problems by showing fixed-parameter tractable cases: both induced and non-induced problems parameterized by max-leaf number and by neighborhood diversity, and the induced problem parameterized by twin cover number. These results almost completely determine the complexity of the problems with respect to well-studied structural parameters. Also, the result on the twin cover number presents a rather rare example where the induced and non-induced cases have different complexity.

==> fig/graph-parameters.tex <==
% -*- coding:utf-8 -*-
%#BIBTEX bibtex main
%#!pdflatex -synctex=1 main

{\centering

\definecolor{tkzdarkred}{rgb}{.5,.1,.1}
\definecolor{tkzdarkorange}{rgb}{.7,.25,0}
\definecolor{tkzdarkblue}{rgb}{.1,.1,.5}
\definecolor{tkzdarkgreen}{rgb}{.1,.35,.15}

\tikzset{npc/.style = {draw,semithick,rectangle,tkzdarkred,fill=tkzdarkred!10,align=center}}
\tikzset{whd/.style = {draw,semithick,rectangle,tkzdarkorange,align=center}}
\tikzset{fpt/.style = {draw,semithick,rectangle,rounded corners,tkzdarkgreen,fill=tkzdarkgreen!12,align=center}}
\tikzset{unk/.style = {draw,semithick,rectangle,dotted,gray,align=center}}

{}
\hfill
\begin{tikzpicture}[semithick, every node/.style={font=\small,text height=1.3ex, text depth = 0.2ex},scale=0.67]
  \node[npc] (cw) at (0cm, 5.0cm) {$\cw$};
  \node[npc] (tw) at (0cm, 4.0cm) {$\tw$};
  \node[npc] (pw) at (0cm, 3.0cm) {$\pw$};
  \node[npc] (td) at (0cm, 2.0cm) {$\td$\,\cite{BodlaenderHKKOOZ20}};
  \node[npc] (sd) at (-1.5cm, 3cm) {$\sd$};
  \node[fpt] (vi) at (0cm, 1.0cm) {$\vi$\,\cite{GimaHKKO22}};
  \node[fpt] (vc) at (0cm, 0.0cm) {$\vc$};
  \node[npc] (mw) at (-3cm, 3.0cm) {$\mw$};
  \node[fpt, ultra thick] (nd) at (-3cm, 1.0cm) {$\nd$\thispaper};
  \node[npc] (cvd) at (-1.5cm, 2cm) {$\cvd$};
  \node[npc] (tc) at (-1.5cm, 1cm) {$\tc$\easyobs};
  \node[npc] (fvs) at (3cm, 3cm) {$\fvs$};
  \node[npc] (fes) at (4.5cm, 1.5cm) {$\fes$\easyobs};
  \node[npc] (bw) at (1.5cm, 1.5cm) {$\bw$\easyobs};
  \node[npc] (dpf) at (3cm, 1.5cm) {$\dpf$\easyobs};
  \node[fpt, ultra thick] (mln) at (3cm, 0.0cm) {$\ml$\thispaper};

  \draw (cw) -- (mw) -- (nd) -- (vc);
  \draw (cw) -- (sd) -- (cvd) -- (tc) -- (vc);
  \draw (sd) -- (td);
  \draw (sd) -- (nd);
  \draw (mw) -- (tc);
  \draw (cw) -- (tw) -- (pw) -- (td) -- (vi) -- (vc);
  \draw (tw) -- (fvs);
  \draw (fvs) -- (fes) -- (mln);
  \draw (pw) -- (bw) -- (mln);
  \draw (pw) -- (dpf) -- (vc);
  \draw (fvs) -- (dpf) -- (mln);
  
  \node (caption) at (-2.5cm, 5cm) {{\probMCSshort}};
\end{tikzpicture} 
\hfill
\textcolor{lightgray}{\vrule}
\hfill
\begin{tikzpicture}[semithick, every node/.style={font=\small,text height=1.3ex, text depth = 0.2ex},scale=0.67]
  \node[npc] (cw) at (0cm, 5.0cm) {$\cw$};
  \node[npc] (tw) at (0cm, 4.0cm) {$\tw$};
  \node[npc] (pw) at (0cm, 3.0cm) {$\pw$};
  \node[npc] (td) at (0cm, 2.0cm) {$\td$\,\cite{GimaHKKO22}};
  \node[npc] (sd) at (-1.5cm, 3cm) {$\sd$};
  \node[fpt] (vi) at (0cm, 1.0cm) {$\vi$\,\cite{GimaHKKO22}};
  \node[fpt] (vc) at (0cm, 0.0cm) {$\vc$\,\cite{Abu-Khzam14}};
  \node[npc] (mw) at (-3cm, 3.0cm) {$\mw$\,\cite{Damaschke90}};
  \node[fpt, ultra thick] (nd) at (-3cm, 1.0cm) {$\nd$\thispaper};
  \node[unk] (cvd) at (-1.5cm, 2cm) {$\cvd$};
  \node[fpt, ultra thick] (tc) at (-1.5cm, 1cm) {$\tc$\thispaper};
  \node[npc] (fvs) at (3cm, 3cm) {$\fvs$};
  \node[npc] (fes) at (4.5cm, 1.5cm) {$\fes$\easyobs};
  \node[npc] (bw) at (1.5cm, 1.5cm) {$\bw$\easyobs};
  \node[npc] (dpf) at (3cm, 1.5cm) {$\dpf$\easyobs};
  \node[fpt, ultra thick] (mln) at (3cm, 0.0cm) {$\ml$\thispaper};

  \draw (cw) -- (mw) -- (nd) -- (vc);
  \draw (cw) -- (sd) -- (cvd) -- (tc) -- (vc);
  \draw (sd) -- (td);
  \draw (sd) -- (nd);
  \draw (mw) -- (tc);
  \draw (cw) -- (tw) -- (pw) -- (td) -- (vi) -- (vc);
  \draw (tw) -- (fvs);
  \draw (fvs) -- (fes) -- (mln);
  \draw (pw) -- (bw) -- (mln);
  \draw (pw) -- (dpf) -- (vc);
  \draw (fvs) -- (dpf) -- (mln);
  
  \node (caption) at (-2.5cm, 5cm) {{\probMCISshort}};
\end{tikzpicture}
\hfill
{}
}
